The Role of Degrees and Acyclic Neighborhoods in the Complexity of Tournament Fixing

The \textsc{Tournament Fixing} problem asks whether a knockout tournament can be scheduled to make a favorite player win when all pairwise match outcomes are given. Such tournaments are used in sports and provide models for elections and organizational decision-making. Although the problem is NP-hard in general, it is polynomial-time solvable when some structural parameters become zero. Motivated by these cases, we study its parameterized complexity using those structural parameters centered on the favorite player. We prove fixed-parameter tractability when parameterized by either the number of players who beat the favorite player or the number that the favorite player beats. We next consider four subset parameters that measure the arc or vertex deletions needed to eliminate cycles through the player or either neighborhood. For each parameter, the problem remains NP-hard even when its value is one. When both neighborhoods are acyclic, we show that the problem remains NP-hard. We also give some sufficient conditions for the existence of a winning seeding. Our results complete the tractability classification of several individual parameters centered on the favorite player, extending the parameterized complexity landscape of this problem.

==> Figures/aziz-m-coloring.tex <==
\begingroup
\color{black}
\begin{minipage}[b]{0.47\linewidth}
\centering
\AzizSpawning{1}
\par\smallskip\small (a) Spawning iterations
\end{minipage}\hfill
\begin{minipage}[b]{0.50\linewidth}
\centering
\begin{tikzpicture}[
  x=0.82cm,y=0.75cm,font=\fontsize{9}{10}\selectfont,
  vertex/.style={circle,draw,fill=white,minimum size=14pt,inner sep=0pt,font=\fontsize{8}{9}\selectfont},
  R/.style={draw=red,text=red},B/.style={draw=blue,text=blue},
  arc/.style={-{Stealth[length=3.2pt,width=3.2pt]},thick,black,shorten <=0.5pt,shorten >=0.5pt}
]
\node[anchor=east] at (-0.45,3.70) {Depth};
\foreach \y/\depth in {3/0,2/1,1/2,0/3}
  \node[anchor=east] at (-0.45,\y) {$\depth$};
\node[vertex,R] (m1) at (2.0,3) {$m_1$};
\node[vertex,B] (m2) at (0.0,2) {$m_2$};
\node[vertex,B] (m3) at (1.3,2) {$m_3$};
\node[vertex,B] (m5) at (3.4,2) {$m_5$};
\node[vertex,R] (m4) at (1.3,1) {$m_4$};
\node[vertex,R] (m6) at (2.8,1) {$m_6$};
\node[vertex,R] (m7) at (4.0,1) {$m_7$};
\node[vertex,B] (m8) at (4.0,0) {$m_8$};
\foreach \parent/\child in {1/2,1/3,1/5,3/4,5/6,5/7,7/8}
  \draw[arc] (m\parent) -- (m\child);
\end{tikzpicture}
\par\smallskip\small (b) Depth in the rooted tree
\end{minipage}
\par\medskip
{\small Red order: {\color{red}$m_7>m_6>m_4>m_1$}\qquad
Blue order: {\color{blue}$m_8>m_5>m_3>m_2$}\par}
\endgroup


==> Figures/example-special-ins.tex <==
  \begin{tikzpicture}[
            thick,
            scale=0.65,
            transform shape,
            texts/.style={rectangle, inner sep=2pt, draw=none, font=\large},
            brace/.style={decorate, decoration={calligraphic brace, raise=4pt, amplitude=6pt, mirror}},
            note/.style={texts, anchor=north, yshift=-12pt}
        ]
            \node[texts] at (60:2) (v-star) {$v^*$};
            \node[texts, xshift=2.5cm] at (v-star) (a1) {$a'$};
            \node[texts, xshift=5cm] at (v-star) (a-star) {$a^*$};
            \node[texts, xshift=7.5cm] at (v-star) (b-star) {$b^*$};
            
            \node[texts, yshift=0.8cm] at ($(v-star)!0.5!(a1)$) (v-star-2) {$v^*$};
            \node[texts, yshift=0.8cm] at ($(a-star)!0.5!(b-star)$) (a-star-2) {$a^*$};
            \node[texts, yshift=0.8cm] at ($(v-star-2)!0.5!(a-star-2)$) (v-star-3) {$v^*$};

            \draw (0, 0) -- (v-star) -- (2, 0) -- (0, 0);
            \draw (2.5, 0) -- (a1) -- (4.5, 0) -- (2.5, 0);
            \draw (5, 0) -- (a-star) -- (7, 0) -- (5, 0);
            \draw (7.5, 0) -- (b-star) -- (9.5, 0) -- (7.5, 0);

            \draw (v-star) -- (v-star-2) -- (a1);
            \draw (a-star) -- (a-star-2) -- (b-star);
            \draw (v-star-2) -- (v-star-3) -- (a-star-2);


            
            \draw[brace] (0, 0) --node[note] {$\nout(v^*)\cup \{v^*\}$} (7, 0);
            \draw[brace] (7.5, 0) --node[note] {$\nin(v^*)$} (9.5, 0);
        \end{tikzpicture}

==> Figures/example-tight-ins.tex <==
    \begin{figure}[h]
\FIGURE
{\begin{minipage}{\linewidth}\centering
        \begin{tikzpicture}[
            thick,
            scale=0.90, transform shape,
            dot/.style={circle, draw, fill, minimum size=3pt, inner sep=0pt},
            every node/.style={circle, draw, inner sep=2pt, minimum size=10pt},
            texts/.style={fill=none, draw=none, rectangle},
            arcs/.style={-{Stealth[length=6pt, inset=3pt, round, scale width=1.4]}, black, shorten <=2pt, shorten >=2pt, thick},
            every fit/.style={rectangle, dashed, rounded corners=5pt, thick, draw=black, inner sep=5pt}
        ]
            \node[dot] at (50pt, 50pt) (v-star) {};
            \node[texts, anchor=south west] at (v-star.north east) {$v^*$};
            \node[dot] at (80pt, 30pt) (b11) {};                %
            \node[dot] at (80pt, 15pt) (b22) {};               %
            \node[dot] at (80pt, 0pt) (b33) {};               %
            \node[texts] at (80pt, -12pt) {$\vdots$};            %
            \node[dot] at (80pt, -30pt) (b44) {};              %
            \node[dot] at (20pt, 30pt) (b1) {};                %
            \node[dot] at (20pt, 15pt) (b2) {};                %
            \node[texts] at (20pt, 0pt) {$\vdots$};           %
            \node[dot] at (20pt, -18pt) (b3) {};                 %
            \node[texts, anchor=east, xshift=-8pt] at (b1.west) {$a'$};
            \node[fit=(b1) (b3)] (f1) {};                            %
            \node[texts, anchor=south, yshift=-18pt] (nout) at (f1.south) {$\nout(v^*)$}; 
            \node[fit=(b11) (b44)] (f2) {};                          %
            \node[texts, anchor=south, yshift=-18pt] (nout) at (f2.south) {$\nin(v^*)$}; 
            \draw[arcs] (v-star.west) to[out=180, in=90, looseness=1] (f1.north);
            \draw[arcs] (f2.north) to[out=90, in=0, looseness=1] (v-star.east);
            \draw[arcs, red] (b1) to (b11);
            \draw[arcs, red] (b1) to (b22);
            \draw[arcs, red] (b1) to (b33);
            \draw[arcs, red] (b1) to (b44);
            \draw[arcs] (b11) -- (b2);
            \draw[arcs] (b22) -- (b2);
            \draw[arcs] (b33) -- (b2);
            \draw[arcs] (b44) -- (b2);
            \draw[arcs] (b11) -- (b3);
            \draw[arcs] (b22) -- (b3);
            \draw[arcs] (b33) -- (b3);
            \draw[arcs] (b44) -- (b3);
        \end{tikzpicture}
\end{minipage}}
{An illustration of a no-instance $(D, v^*)$ where $v^*$ is a king and $\forall b\in \nin(v^*), out(b) \leq 2out(v^*)$.\label{fig:tight}}
{}
\end{figure}


==> Figures/fig_survey.tex <==
\def\topspread{-25pt} 
\def\bottomshift{0pt} 

\begin{figure}[t]
\FIGURE
{\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[
    thick,
    scale=0.8, transform shape,
    texts/.style={rectangle, sharp corners, inner sep=6pt, draw=none, text=black},
    box/.style={texts, draw=black, fill=white, line width=0.8pt},
    arcs/.style={-{Latex[length=5pt, width=3pt]}, black!85, shorten <=1pt, shorten >=1pt, thick},
]
    \node[box, xshift=\bottomshift] (sfas-out) {sfas-out {num.}};
    \node[texts, anchor=south east, inner sep=3pt, xshift=20pt] at (sfas-out.north west) (sfas-out-ref) {\textbf{Coro.}~\ref{coro:hardness-sfas-out}};
    \node[box, anchor=west, xshift=15pt] at (sfas-out.east) (sfas-in) {sfas-in {num.}};
    \node[texts, anchor=south west, inner sep=3pt, xshift=-20pt] at (sfas-in.north east) (sfas-in-ref) {\textbf{Thm.}~\ref{thm:hardness-2}};
    \node[box, anchor=east, xshift=-\topspread-\bottomshift, yshift=60pt] at (sfas-out.west) (fvs) {fvs {num.}};
    \node[texts, anchor=east, xshift=-2pt] at (fvs.west) (fvs-ref) {(Zehavi 2023)};
    \node[box, yshift=35pt] at (fvs) (fas) {fas {num.}}; 
    \node[texts, anchor=east, xshift=-2pt, align=center] at (fas.west) (fas-ref) {(Ramanujan and\\Szeider 2017)};
    \node[box, anchor=west, xshift=15pt, yshift=70pt] at (sfas-in.east) (in-deg) {in-degree};
    \node[texts, anchor=south, inner sep=3pt] at (in-deg.north) (in-deg-ref) {\textbf{Thm.}~\ref{the:in-degree-fpt}};
    \node[box, anchor=west, xshift=10pt] at (in-deg.east) (out-deg) {out-degree};
    \node[texts, anchor=south, inner sep=3pt] at (out-deg.north) (out-deg-ref) {\textbf{Thm.}~\ref{the:out-degree-fpt}};
    \node[box, yshift=-35pt] at ($(sfas-out)!0.5!(sfas-in)$) (sfas) {sfas-v {num.}};
    \node[box, yshift=-35pt] at (sfas) (sfvs) {sfvs-v {num.}};
    \node[texts, anchor=east, inner sep=3pt, align=center] at (sfas.west) (sfas-ref) {\textbf{Thm.}~\ref{thm:hardness}}; 
    \node[texts, anchor=west, inner sep=3pt, align=center] at (sfvs.east) (sfvs-ref) {\textbf{Coro.}~\ref{coro:hardness-sfvs-v}}; 
    \path let \p1 = (fas-ref.west), \p2 = (sfas-out-ref.west) in coordinate (real-left) at ({min(\x1,\x2)}, 0);
    \path let \p1 = (out-deg-ref.east), \p2 = (sfas-in-ref.east), \p3 = (out-deg.east) in coordinate (real-right) at ({max(\x1,\x2,\x3)}, 0);
    \coordinate (top-left) at ($({fas.north west} -| {real-left}) + (-5pt, 5pt)$);
    \coordinate (top-right) at ($({top-left.north} -| {real-right}) + (5pt, 0)$);
    \coordinate (bottom-left) at ($({top-left.north} |- {sfvs.south}) + (0, -5pt)$);
    \coordinate (bottom-right) at ($({bottom-left.south} -| {top-right})$);
    \coordinate (left-mid) at ($(top-left |- sfas-out.north) + (0, 20pt)$);
    \coordinate (right-mid) at  ($({left-mid} -| {top-right})$);
    \node[anchor=south west, inner sep=6pt, text=green!50!black, font=\bfseries] at (left-mid) {$\FPT$};
    \node[anchor=north west, inner sep=6pt, text=red!70!black, font=\bfseries] at (left-mid) {Para-$\NP$-hard};
    \draw[arcs] (sfvs) -- (sfas);
    \draw[arcs] (sfas) -- (sfas-out);
    \draw[arcs] (sfas) -- (sfas-in);
    \draw[arcs] (fvs) -- (fas);
    \draw[arcs] (sfvs) to[out=180, in=230] (fvs);
    \draw[arcs] (sfas-out) to[out=90, in=-30] (fas);
    \draw[arcs] (sfas-in) to[out=90, in=0] (fas);
    \draw[arcs] (sfas) to [out=0, in=265] (in-deg);
    \draw[arcs] (sfas) to [out=0, in=275] (out-deg);
    \begin{scope}[on background layer]
        \fill[green!10]
            ($(top-left) + (8pt, 0)$) 
            -- ($(top-right) + (-8pt, 0)$) arc[start angle=90, end angle=0, radius=8pt]
            -- (right-mid)
            -- (left-mid)
            -- ($(top-left) + (0pt, -8pt)$) arc[start angle=180, end angle=90, radius=8pt]
            -- cycle; 
        \fill[red!10]
            (left-mid)
            -- (right-mid)
            -- ($(bottom-right) + (0pt, 8pt)$) arc[start angle=360, end angle=270, radius=8pt]
            -- ($(bottom-left) + (8pt, 0pt)$) arc[start angle=270, end angle=180, radius=8pt]
            -- cycle;
    \end{scope}
\end{tikzpicture}
\end{minipage}}
{
        An illustration of the hierarchy of the eight parameters, where an arrow from parameter $x$ to parameter $y$ denotes $x \leq y$.
        The green and red regions indicate $\FPT$ and para-$\NP$-hardness respectively.
        The fas and fvs results are due to Ramanujan and Szeider~\citeyearpar{ramanujan2017rigging} and Zehavi~\citeyearpar{zehavi2023tournament} respectively.
    \label{fig:diagram}}
{}
\end{figure}

==> Figures/hardness-two-chains-auxiliary.tex <==
\begingroup
\color{black}
\begin{tikzpicture}[
thick,
scale=0.90, transform shape,
dot/.style={circle, draw, fill, minimum size=3pt, inner sep=0pt},
every node/.style={circle, draw, inner sep=2pt, minimum size=10pt},
texts/.style={fill=none, draw=none, rectangle},
arcs/.style={-{Stealth[length=6pt, inset=3pt, round, scale width=1.4]}, black, shorten <=2pt, shorten >=2pt, thick},
every fit/.style={rectangle, dashed, rounded corners=5pt, thick, draw=black, inner sep=5pt}
]
\path[use as bounding box] (-59pt,-114pt) rectangle (117pt,66pt);
\node[dot] at (50pt, 50pt) (v-star) {};
\node[texts, text=black, anchor=south west] at (v-star.north east) {$v'$};
\node[dot] at (10pt, 30pt) (b1) {};
\node[dot] at (10pt, 15pt) (b2) {};
\node[texts] at (10pt, 0pt) {$\vdots$};
\node[dot] at (10pt, -20pt) (b3) {};
\node[dot] at (10pt, -40pt) (a1) {};
\node[texts,font=\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=0pt] at (10pt,-48pt) {$C_R$};
\node[texts,font=\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=0pt] at (10pt,-62pt) {$C_B$};
\node[dot] at (10pt, -70pt) (a2) {};
\node[dot] at (90pt, -40pt) (b11) {};
\node[texts] at (90pt, -52pt) {$\vdots$};
\node[dot] at (90pt, -70pt) (b22) {};
\node[texts, anchor=east, xshift=-8pt] at (a1.west) {$a^*$};
\node[texts, anchor=west, xshift=8pt] at (b11.east) {$b^*$};
\node[fit=(b1) (b3)] (A-1) {};
\node[texts, anchor=south west, xshift = +5pt] at (a1.north east) {$A=D$};
\node[fit=(b11) (b22)] (B) {};
\node[texts, anchor=south, yshift=-18pt] (nin) at (B.south) {$\nin(v')$};
\node[texts, anchor=south east, xshift = -5pt] at (b11.north west) {$B$};
\node[fit=(a1) (a2)] (A) {};
\draw[dashed,thin] (A.west |- 0,-55pt) -- (A.east |- 0,-55pt);
\node[texts, anchor=south, yshift=-18pt] (nout) at (A.south) {$\nout(v')$};
\node[texts, anchor=south west, xshift = +5pt] at (b1.north east) {$A'$};
\draw[arcs] (v-star.west) to[out=180, in=90, looseness=1] (A-1.north);
\draw[arcs] (B.north) to[out=90, in=0, looseness=1] (v-star.east);
\draw[arcs] (v-star.north west) to[out=150, in=180, looseness=1.5] (A.west);
\draw[arcs] (B.north) to[out=90, in=0, looseness=1] (A-1.east);
\draw[arcs] (A-1.west) to[out=180, in=180, looseness=1] (A.west);
\draw[arcs, red] (a1) to[out=0, in=180, looseness=1] (b11);
\draw[arcs] (b11) -- (a2);
\draw[arcs] (b22) -- (a1);
\draw[arcs] (b22) -- (a2);
\draw[arcs] (b11) to[out=285, in=75, looseness=1] (b22);
\end{tikzpicture}
\endgroup


==> Figures/hardness-two-chains-final.tex <==
\begingroup
\color{black}
\begin{tikzpicture}[
thick,
scale=0.90, transform shape,
dot/.style={circle, draw, fill, minimum size=3pt, inner sep=0pt},
every node/.style={circle, draw, inner sep=2pt, minimum size=10pt},
texts/.style={fill=none, draw=none, rectangle},
arcs/.style={-{Stealth[length=6pt, inset=3pt, round, scale width=1.4]}, black, shorten <=2pt, shorten >=2pt, thick},
every fit/.style={rectangle, dashed, rounded corners=5pt, thick, draw=black, inner sep=5pt}
]
\path[use as bounding box] (-59pt,-114pt) rectangle (117pt,66pt);
\node[dot] at (50pt, 50pt) (v-star) {};
\node[texts, text=black, anchor=south west] at (v-star.north east) {$v'$};
\node[dot] at (10pt, 30pt) (b1) {};
\node[dot] at (10pt, 15pt) (b2) {};
\node[texts] at (10pt, 0pt) {$\vdots$};
\node[dot] at (10pt, -20pt) (b3) {};
\node[dot] at (10pt, -40pt) (a1) {};
\node[texts,font=\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=0pt] at (10pt,-48pt) {$C_R$};
\node[texts,font=\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=0pt] at (10pt,-62pt) {$C_B$};
\node[dot] at (10pt, -70pt) (a2) {};
\node[dot] at (90pt, -40pt) (b11) {};
\node[texts] at (90pt, -52pt) {$\vdots$};
\node[dot] at (90pt, -70pt) (b22) {};
\node[texts, anchor=east, xshift=-8pt] at (a1.west) {$a^*$};
\node[texts, anchor=west, xshift=8pt] at (b11.east) {$b^*$};
\node[fit=(b1) (b3)] (A-1) {};
\node[texts, anchor=south west, xshift = +5pt] at (a1.north east) {$A=D$};
\node[fit=(b11) (b22)] (B) {};

\node[texts, anchor=south east, xshift = -5pt] at (b11.north west) {$B$};
\node[fit=(a1) (a2)] (A) {};
\draw[dashed,thin] (A.west |- 0,-55pt) -- (A.east |- 0,-55pt);

\node[texts, anchor=south west, xshift = +5pt] at (b1.north east) {$A'$};
\draw[arcs] (v-star.west) to[out=180, in=90, looseness=1] (A-1.north);
\draw[arcs] (B.north) to[out=90, in=0, looseness=1] (v-star.east);
\coordinate (CR-west) at (A.west |- 0,-49pt);
\coordinate (CB-west) at (A.west |- 0,-65pt);
\draw[arcs] (v-star.north west)
    .. controls (28pt,59pt) and (-6pt,59pt) .. (-20pt,30pt)
    .. controls (-43pt,-3pt) and (-39pt,-49pt) .. (CR-west);
\draw[arcs,red] (CB-west)
    .. controls (-60pt,-65pt) and (-65pt,54pt) .. (-20pt,62pt)
    .. controls (4pt,65pt) and (50pt,66pt) .. (v-star.north);
\draw[arcs] (B.north) to[out=90, in=0, looseness=1] (A-1.east);
\draw[arcs] (A-1.west) to[out=180, in=180, looseness=1] (A.west);
\draw[arcs, red] (a1) to[out=0, in=180, looseness=1] (b11);
\draw[arcs] (b11) -- (a2);
\draw[arcs] (b22) -- (a1);
\draw[arcs] (b22) -- (a2);
\draw[arcs] (b11) to[out=285, in=75, looseness=1] (b22);
\node[texts,font=\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=0pt] at (50pt,-89pt) {$\nout(v')=A'\cup C_R$};
\node[texts,font=\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=0pt] at (50pt,-103pt) {$\nin(v')=B\cup C_B$};
\end{tikzpicture}
\endgroup


==> Figures/res-ins.tex <==
    \begin{figure}[t]
\FIGURE
{\begin{minipage}{\linewidth}\centering
        \begin{tikzpicture}[
            thick,
            scale=0.90, transform shape,
            dot/.style={circle, draw, fill, minimum size=3pt, inner sep=0pt},
            every node/.style={circle, draw, inner sep=2pt, minimum size=10pt},
            texts/.style={fill=none, draw=none, rectangle},
            arcs/.style={-{Stealth[length=6pt, inset=3pt, round, scale width=1.4]}, black, shorten <=2pt, shorten >=2pt, thick},
            every fit/.style={rectangle, dashed, rounded corners=5pt, thick, draw=black, inner sep=5pt}
        ]
            \node[dot] at (50pt, 50pt) (v-star) {};
            \node[texts, anchor=south west] at (v-star.north east) {$v^*$};
            \node[dot] at (20pt, 30pt) (b1) {};                %
            \node[dot] at (20pt, 15pt) (b2) {};               %
            \node[texts] at (20pt, 0pt) {$\vdots$};            %
            \node[dot] at (20pt, -20pt) (b3) {};              %
            \node[dot] at (80pt, 30pt) (b11) {};                %
            \node[texts] at (80pt, 18pt) {$\vdots$};           %
            \node[dot] at (80pt, 0pt) (b22) {};                 %
            \node[texts, anchor=east, xshift=-8pt] at (b1.west) {$a^*$};
            \node[texts, anchor=west, xshift=8pt] at (b11.east) {$b^*$};
            \node[fit=(b1) (b3)] (f1) {};                            %
            \node[texts, anchor=south, yshift=-18pt] (nout) at (f1.south) {$\nout(v^*)$}; 
            \node[fit=(b11) (b22)] (f2) {};                          %
            \node[texts, anchor=south, yshift=-18pt] (nout) at (f2.south) {$\nin(v^*)$}; 
            \draw[arcs] (v-star.west) to[out=180, in=90, looseness=1] (f1.north);
            \draw[arcs] (f2.north) to[out=90, in=0, looseness=1] (v-star.east);
            \draw[arcs, red] (b1) to[out=0, in=180, looseness=1] (b11);
            \draw[arcs] (b11) -- (b2);
            \draw[arcs] (b11) -- (b3);
            \draw[arcs] (b22) -- (b1);
            \draw[arcs] (b22) -- (b2);
            \draw[arcs] (b22) -- (b3);
        \end{tikzpicture}
\end{minipage}}
{An illustration of a \res{} instance $(D, v^*)$.\label{fig:res}}
{}
\end{figure}
